Stealing Maggie's Secrets -- On the Challenges of IP Theft Through FPGA Reverse Engineering

Intellectual Property (IP) theft is a cause of major financial and reputational damage, reportedly in the range of hundreds of billions of dollars annually in the U.S. alone. Field Programmable Gate Arrays (FPGAs) are particularly exposed to IP theft, because their configuration file contains the IP in a proprietary format that can be mapped to a gate-level netlist with moderate effort. Despite this threat, the scientific understanding of this issue lacks behind reality, thereby preventing an in-depth assessment of IP theft from FPGAs in academia. We address this discrepancy through a real-world case study on a Lattice iCE40 FPGA found inside iPhone 7. Apple refers to this FPGA as Maggie. By reverse engineering the proprietary signal-processing algorithm implemented on Maggie, we generate novel insights into the actual efforts required to commit FPGA IP theft and the challenges an attacker faces on the way. Informed by our case study, we then introduce generalized netlist reverse engineering techniques that drastically reduce the required manual effort and are applicable across a diverse spectrum of FPGA implementations and architectures. We evaluate these techniques on six benchmarks that are representative of different FPGA applications and have been synthesized for Xilinx and Lattice FPGAs, as well as in an end-to-end white-box case study. Finally, we provide a comprehensive open-source tool suite of netlist reverse engineering techniques to foster future research, enable the community to perform realistic threat assessments, and facilitate the evaluation of novel countermeasures.

==> figures/spi_wave_bram_0.tex <==
% !TEX root=../../../main.tex
\pgfplotsset{scaled y ticks=false}

\begin{tikzpicture}
\begin{axis}[          
            ymin=-10000,
            ymax=10000,
            ytick={-5000, 0, 5000},
            scaled y ticks = false,
            ytick pos = left,
            ylabel={RAM value},
            xlabel={RAM Address},
            height = 7.5cm,
            width= 8cm,
            y tick label style={rotate=90, font=\footnotesize},
            x tick label style={font=\footnotesize},
            xtick={0,1024,2048},
            %legend pos=south west,
            %legend columns=-1,
            %legend style={/tikz/every even column/.append style={column sep=0.5cm}}
            ]


\addplot [semithick, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 2
28 2
29 2
30 2
31 3
32 3
33 4
34 4
35 5
36 5
37 6
38 7
39 8
40 9
41 10
42 12
43 13
44 15
45 17
46 19
47 22
48 25
49 29
50 33
51 37
52 43
53 48
54 55
55 62
56 70
57 78
58 88
59 98
60 109
61 121
62 133
63 146
64 161
65 176
66 191
67 208
68 225
69 244
70 263
71 283
72 303
73 325
74 347
75 370
76 394
77 419
78 444
79 470
80 497
81 525
82 553
83 582
84 612
85 643
86 674
87 705
88 738
89 770
90 804
91 838
92 872
93 907
94 942
95 978
96 1014
97 1050
98 1086
99 1122
100 1159
101 1195
102 1231
103 1267
104 1302
105 1337
106 1372
107 1405
108 1438
109 1470
110 1501
111 1530
112 1559
113 1587
114 1614
115 1639
116 1663
117 1686
118 1708
119 1729
120 1748
121 1766
122 1783
123 1798
124 1812
125 1824
126 1836
127 1846
128 1854
129 1861
130 1867
131 1872
132 1875
133 1876
134 1877
135 1876
136 1873
137 1869
138 1864
139 1857
140 1849
141 1840
142 1829
143 1817
144 1804
145 1789
146 1772
147 1755
148 1736
149 1716
150 1694
151 1671
152 1647
153 1622
154 1595
155 1567
156 1537
157 1507
158 1475
159 1441
160 1407
161 1371
162 1335
163 1296
164 1257
165 1217
166 1175
167 1132
168 1088
169 1043
170 997
171 950
172 902
173 853
174 803
175 751
176 699
177 646
178 592
179 537
180 482
181 426
182 368
183 311
184 252
185 194
186 134
187 75
188 15
189 -45
190 -106
191 -166
192 -226
193 -286
194 -345
195 -404
196 -462
197 -520
198 -576
199 -632
200 -687
201 -742
202 -795
203 -847
204 -898
205 -949
206 -998
207 -1046
208 -1092
209 -1138
210 -1182
211 -1226
212 -1268
213 -1308
214 -1348
215 -1386
216 -1423
217 -1459
218 -1493
219 -1526
220 -1557
221 -1588
222 -1617
223 -1644
224 -1670
225 -1695
226 -1719
227 -1741
228 -1761
229 -1781
230 -1799
231 -1815
232 -1830
233 -1844
234 -1856
235 -1867
236 -1877
237 -1885
238 -1892
239 -1897
240 -1901
241 -1904
242 -1905
243 -1904
244 -1903
245 -1900
246 -1895
247 -1890
248 -1882
249 -1874
250 -1864
251 -1853
252 -1840
253 -1826
254 -1811
255 -1795
256 -1777
257 -1758
258 -1737
259 -1716
260 -1693
261 -1669
262 -1644
263 -1618
264 -1590
265 -1562
266 -1533
267 -1502
268 -1471
269 -1439
270 -1406
271 -1372
272 -1338
273 -1303
274 -1267
275 -1232
276 -1196
277 -1160
278 -1124
279 -1088
280 -1052
281 -1017
282 -982
283 -947
284 -913
285 -879
286 -846
287 -813
288 -781
289 -749
290 -718
291 -688
292 -659
293 -630
294 -602
295 -575
296 -548
297 -522
298 -497
299 -473
300 -450
301 -427
302 -405
303 -384
304 -364
305 -345
306 -326
307 -308
308 -292
309 -276
310 -260
311 -246
312 -232
313 -220
314 -208
315 -196
316 -186
317 -176
318 -167
319 -159
320 -152
321 -145
322 -138
323 -133
324 -127
325 -123
326 -118
327 -113
328 -109
329 -105
330 -100
331 -96
332 -92
333 -88
334 -84
335 -79
336 -75
337 -71
338 -68
339 -64
340 -60
341 -56
342 -52
343 -49
344 -45
345 -42
346 -38
347 -35
348 -32
349 -29
350 -26
351 -23
352 -21
353 -18
354 -16
355 -14
356 -12
357 -10
358 -8
359 -7
360 -6
361 -4
362 -3
363 -3
364 -2
365 -1
366 -1
367 0
368 0
369 0
370 0
371 0
372 0
373 2
374 2
375 1
376 1
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 1
530 1
531 1
532 1
533 1
534 1
535 2
536 2
537 2
538 2
539 3
540 3
541 4
542 4
543 5
544 6
545 7
546 8
547 9
548 10
549 11
550 13
551 15
552 17
553 20
554 23
555 26
556 29
557 34
558 38
559 44
560 50
561 57
562 65
563 74
564 85
565 96
566 109
567 123
568 139
569 156
570 175
571 195
572 217
573 241
574 266
575 292
576 321
577 351
578 382
579 416
580 450
581 487
582 525
583 565
584 606
585 649
586 694
587 740
588 788
589 837
590 888
591 940
592 994
593 1049
594 1106
595 1164
596 1224
597 1285
598 1347
599 1410
600 1475
601 1540
602 1607
603 1675
604 1744
605 1813
606 1884
607 1955
608 2027
609 2099
610 2171
611 2244
612 2317
613 2390
614 2462
615 2534
616 2604
617 2674
618 2743
619 2810
620 2875
621 2939
622 3001
623 3060
624 3118
625 3173
626 3227
627 3278
628 3326
629 3372
630 3416
631 3457
632 3495
633 3531
634 3565
635 3595
636 3623
637 3648
638 3671
639 3691
640 3708
641 3722
642 3734
643 3743
644 3749
645 3752
646 3753
647 3751
648 3746
649 3738
650 3727
651 3714
652 3698
653 3679
654 3658
655 3634
656 3607
657 3577
658 3544
659 3509
660 3472
661 3431
662 3388
663 3342
664 3294
665 3243
666 3189
667 3133
668 3074
669 3013
670 2949
671 2882
672 2814
673 2742
674 2669
675 2592
676 2514
677 2433
678 2350
679 2264
680 2176
681 2086
682 1994
683 1900
684 1804
685 1705
686 1605
687 1502
688 1398
689 1292
690 1184
691 1074
692 963
693 851
694 736
695 621
696 504
697 387
698 268
699 149
700 29
701 -91
702 -212
703 -332
704 -452
705 -572
706 -690
707 -808
708 -924
709 -1040
710 -1153
711 -1265
712 -1375
713 -1484
714 -1590
715 -1695
716 -1797
717 -1898
718 -1996
719 -2092
720 -2185
721 -2277
722 -2365
723 -2452
724 -2536
725 -2617
726 -2696
727 -2773
728 -2846
729 -2918
730 -2986
731 -3052
732 -3115
733 -3176
734 -3234
735 -3289
736 -3341
737 -3391
738 -3438
739 -3482
740 -3523
741 -3562
742 -3598
743 -3631
744 -3661
745 -3689
746 -3713
747 -3735
748 -3754
749 -3771
750 -3784
751 -3795
752 -3803
753 -3808
754 -3810
755 -3809
756 -3806
757 -3800
758 -3791
759 -3780
760 -3765
761 -3748
762 -3728
763 -3706
764 -3681
765 -3653
766 -3623
767 -3590
768 -3554
769 -3516
770 -3475
771 -3432
772 -3387
773 -3339
774 -3289
775 -3236
776 -3181
777 -3125
778 -3066
779 -3005
780 -2942
781 -2878
782 -2812
783 -2744
784 -2676
785 -2606
786 -2535
787 -2464
788 -2392
789 -2320
790 -2248
791 -2176
792 -2105
793 -2034
794 -1964
795 -1894
796 -1826
797 -1758
798 -1692
799 -1626
800 -1562
801 -1499
802 -1437
803 -1377
804 -1318
805 -1260
806 -1204
807 -1150
808 -1096
809 -1045
810 -995
811 -946
812 -900
813 -854
814 -811
815 -769
816 -728
817 -690
818 -653
819 -617
820 -584
821 -552
822 -521
823 -493
824 -465
825 -440
826 -416
827 -393
828 -373
829 -353
830 -335
831 -319
832 -304
833 -290
834 -277
835 -266
836 -255
837 -246
838 -236
839 -227
840 -218
841 -210
842 -201
843 -192
844 -184
845 -176
846 -168
847 -159
848 -151
849 -143
850 -136
851 -128
852 -120
853 -112
854 -105
855 -98
856 -91
857 -84
858 -77
859 -70
860 -64
861 -58
862 -52
863 -47
864 -42
865 -37
866 -32
867 -28
868 -24
869 -21
870 -17
871 -14
872 -12
873 -9
874 -7
875 -6
876 -4
877 -3
878 -2
879 -1
880 -1
881 0
882 0
883 0
884 0
885 1
886 1
887 1
888 1
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 2
1052 2
1053 2
1054 2
1055 3
1056 3
1057 4
1058 4
1059 5
1060 5
1061 6
1062 7
1063 8
1064 9
1065 10
1066 12
1067 13
1068 15
1069 17
1070 19
1071 22
1072 25
1073 29
1074 33
1075 37
1076 43
1077 48
1078 55
1079 62
1080 70
1081 78
1082 88
1083 98
1084 109
1085 121
1086 133
1087 146
1088 161
1089 176
1090 191
1091 208
1092 225
1093 244
1094 263
1095 283
1096 303
1097 325
1098 347
1099 370
1100 394
1101 419
1102 444
1103 470
1104 497
1105 525
1106 553
1107 582
1108 612
1109 643
1110 674
1111 705
1112 738
1113 770
1114 804
1115 838
1116 872
1117 907
1118 942
1119 978
1120 1014
1121 1050
1122 1086
1123 1122
1124 1159
1125 1195
1126 1231
1127 1267
1128 1302
1129 1337
1130 1372
1131 1405
1132 1438
1133 1470
1134 1501
1135 1530
1136 1559
1137 1587
1138 1614
1139 1639
1140 1663
1141 1686
1142 1708
1143 1729
1144 1748
1145 1766
1146 1783
1147 1798
1148 1812
1149 1824
1150 1836
1151 1846
1152 1854
1153 1861
1154 1867
1155 1872
1156 1875
1157 1876
1158 1877
1159 1876
1160 1873
1161 1869
1162 1864
1163 1857
1164 1849
1165 1840
1166 1829
1167 1817
1168 1804
1169 1789
1170 1772
1171 1755
1172 1736
1173 1716
1174 1694
1175 1671
1176 1647
1177 1622
1178 1595
1179 1567
1180 1537
1181 1507
1182 1475
1183 1441
1184 1407
1185 1371
1186 1335
1187 1296
1188 1257
1189 1217
1190 1175
1191 1132
1192 1088
1193 1043
1194 997
1195 950
1196 902
1197 853
1198 803
1199 751
1200 699
1201 646
1202 592
1203 537
1204 482
1205 426
1206 368
1207 311
1208 252
1209 194
1210 134
1211 75
1212 15
1213 -45
1214 -106
1215 -166
1216 -226
1217 -286
1218 -345
1219 -404
1220 -462
1221 -520
1222 -576
1223 -632
1224 -687
1225 -742
1226 -795
1227 -847
1228 -898
1229 -949
1230 -998
1231 -1046
1232 -1092
1233 -1138
1234 -1182
1235 -1226
1236 -1268
1237 -1308
1238 -1348
1239 -1386
1240 -1423
1241 -1459
1242 -1493
1243 -1526
1244 -1557
1245 -1588
1246 -1617
1247 -1644
1248 -1670
1249 -1695
1250 -1719
1251 -1741
1252 -1761
1253 -1781
1254 -1799
1255 -1815
1256 -1830
1257 -1844
1258 -1856
1259 -1867
1260 -1877
1261 -1885
1262 -1892
1263 -1897
1264 -1901
1265 -1904
1266 -1905
1267 -1904
1268 -1903
1269 -1900
1270 -1895
1271 -1890
1272 -1882
1273 -1874
1274 -1864
1275 -1853
1276 -1840
1277 -1826
1278 -1811
1279 -1795
1280 -1777
1281 -1758
1282 -1737
1283 -1716
1284 -1693
1285 -1669
1286 -1644
1287 -1618
1288 -1590
1289 -1562
1290 -1533
1291 -1502
1292 -1471
1293 -1439
1294 -1406
1295 -1372
1296 -1338
1297 -1303
1298 -1267
1299 -1232
1300 -1196
1301 -1160
1302 -1124
1303 -1088
1304 -1052
1305 -1017
1306 -982
1307 -947
1308 -913
1309 -879
1310 -846
1311 -813
1312 -781
1313 -749
1314 -718
1315 -688
1316 -659
1317 -630
1318 -602
1319 -575
1320 -548
1321 -522
1322 -497
1323 -473
1324 -450
1325 -427
1326 -405
1327 -384
1328 -364
1329 -345
1330 -326
1331 -308
1332 -292
1333 -276
1334 -260
1335 -246
1336 -232
1337 -220
1338 -208
1339 -196
1340 -186
1341 -176
1342 -167
1343 -159
1344 -152
1345 -145
1346 -138
1347 -133
1348 -127
1349 -123
1350 -118
1351 -113
1352 -109
1353 -105
1354 -100
1355 -96
1356 -92
1357 -88
1358 -84
1359 -79
1360 -75
1361 -71
1362 -68
1363 -64
1364 -60
1365 -56
1366 -52
1367 -49
1368 -45
1369 -42
1370 -38
1371 -35
1372 -32
1373 -29
1374 -26
1375 -23
1376 -21
1377 -18
1378 -16
1379 -14
1380 -12
1381 -10
1382 -8
1383 -7
1384 -6
1385 -4
1386 -3
1387 -3
1388 -2
1389 -1
1390 -1
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 1
1398 1
1399 1
1400 1
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 2
1560 2
1561 2
1562 2
1563 3
1564 3
1565 4
1566 4
1567 5
1568 6
1569 7
1570 8
1571 9
1572 10
1573 11
1574 13
1575 15
1576 17
1577 20
1578 23
1579 26
1580 29
1581 34
1582 38
1583 44
1584 50
1585 57
1586 65
1587 74
1588 85
1589 96
1590 109
1591 123
1592 139
1593 156
1594 175
1595 195
1596 217
1597 241
1598 266
1599 292
1600 321
1601 351
1602 382
1603 416
1604 450
1605 487
1606 525
1607 565
1608 606
1609 649
1610 694
1611 740
1612 788
1613 837
1614 888
1615 940
1616 994
1617 1049
1618 1106
1619 1164
1620 1224
1621 1285
1622 1347
1623 1410
1624 1475
1625 1540
1626 1607
1627 1675
1628 1744
1629 1813
1630 1884
1631 1955
1632 2027
1633 2099
1634 2171
1635 2244
1636 2317
1637 2390
1638 2462
1639 2534
1640 2604
1641 2674
1642 2743
1643 2810
1644 2875
1645 2939
1646 3001
1647 3060
1648 3118
1649 3173
1650 3227
1651 3278
1652 3326
1653 3372
1654 3416
1655 3457
1656 3495
1657 3531
1658 3565
1659 3595
1660 3623
1661 3648
1662 3671
1663 3691
1664 3708
1665 3722
1666 3734
1667 3743
1668 3749
1669 3752
1670 3753
1671 3751
1672 3746
1673 3738
1674 3727
1675 3714
1676 3698
1677 3679
1678 3658
1679 3634
1680 3607
1681 3577
1682 3544
1683 3509
1684 3472
1685 3431
1686 3388
1687 3342
1688 3294
1689 3243
1690 3189
1691 3133
1692 3074
1693 3013
1694 2949
1695 2882
1696 2814
1697 2742
1698 2669
1699 2592
1700 2514
1701 2433
1702 2350
1703 2264
1704 2176
1705 2086
1706 1994
1707 1900
1708 1804
1709 1705
1710 1605
1711 1502
1712 1398
1713 1292
1714 1184
1715 1074
1716 963
1717 851
1718 736
1719 621
1720 504
1721 387
1722 268
1723 149
1724 29
1725 -91
1726 -212
1727 -332
1728 -452
1729 -572
1730 -690
1731 -808
1732 -924
1733 -1040
1734 -1153
1735 -1265
1736 -1375
1737 -1484
1738 -1590
1739 -1695
1740 -1797
1741 -1898
1742 -1996
1743 -2092
1744 -2185
1745 -2277
1746 -2365
1747 -2452
1748 -2536
1749 -2617
1750 -2696
1751 -2773
1752 -2846
1753 -2918
1754 -2986
1755 -3052
1756 -3115
1757 -3176
1758 -3234
1759 -3289
1760 -3341
1761 -3391
1762 -3438
1763 -3482
1764 -3523
1765 -3562
1766 -3598
1767 -3631
1768 -3661
1769 -3689
1770 -3713
1771 -3735
1772 -3754
1773 -3771
1774 -3784
1775 -3795
1776 -3803
1777 -3808
1778 -3810
1779 -3809
1780 -3806
1781 -3800
1782 -3791
1783 -3780
1784 -3765
1785 -3748
1786 -3728
1787 -3706
1788 -3681
1789 -3653
1790 -3623
1791 -3590
1792 -3554
1793 -3516
1794 -3475
1795 -3432
1796 -3387
1797 -3339
1798 -3289
1799 -3236
1800 -3181
1801 -3125
1802 -3066
1803 -3005
1804 -2942
1805 -2878
1806 -2812
1807 -2744
1808 -2676
1809 -2606
1810 -2535
1811 -2464
1812 -2392
1813 -2320
1814 -2248
1815 -2176
1816 -2105
1817 -2034
1818 -1964
1819 -1894
1820 -1826
1821 -1758
1822 -1692
1823 -1626
1824 -1562
1825 -1499
1826 -1437
1827 -1377
1828 -1318
1829 -1260
1830 -1204
1831 -1150
1832 -1096
1833 -1045
1834 -995
1835 -946
1836 -900
1837 -854
1838 -811
1839 -769
1840 -728
1841 -690
1842 -653
1843 -617
1844 -584
1845 -552
1846 -521
1847 -493
1848 -465
1849 -440
1850 -416
1851 -393
1852 -373
1853 -353
1854 -335
1855 -319
1856 -304
1857 -290
1858 -277
1859 -266
1860 -255
1861 -246
1862 -236
1863 -227
1864 -218
1865 -210
1866 -201
1867 -192
1868 -184
1869 -176
1870 -168
1871 -159
1872 -151
1873 -143
1874 -136
1875 -128
1876 -120
1877 -112
1878 -105
1879 -98
1880 -91
1881 -84
1882 -77
1883 -70
1884 -64
1885 -58
1886 -52
1887 -47
1888 -42
1889 -37
1890 -32
1891 -28
1892 -24
1893 -21
1894 -17
1895 -14
1896 -12
1897 -9
1898 -7
1899 -6
1900 -4
1901 -3
1902 -2
1903 -1
1904 -1
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
};
\label{iphone23::fig::curves_label_1}

\addplot [semithick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 1
24 1
25 1
26 1
27 1
28 1
29 2
30 2
31 2
32 2
33 3
34 3
35 4
36 4
37 4
38 5
39 6
40 7
41 8
42 9
43 10
44 12
45 13
46 15
47 18
48 20
49 23
50 26
51 30
52 34
53 38
54 44
55 49
56 56
57 62
58 70
59 78
60 86
61 96
62 106
63 116
64 128
65 140
66 152
67 165
68 179
69 193
70 208
71 224
72 240
73 257
74 275
75 293
76 312
77 331
78 350
79 371
80 392
81 413
82 434
83 456
84 479
85 502
86 525
87 549
88 572
89 596
90 620
91 644
92 668
93 692
94 715
95 738
96 761
97 783
98 805
99 826
100 846
101 866
102 885
103 903
104 920
105 937
106 952
107 967
108 981
109 994
110 1006
111 1017
112 1027
113 1036
114 1044
115 1052
116 1058
117 1063
118 1067
119 1070
120 1073
121 1074
122 1074
123 1074
124 1072
125 1069
126 1065
127 1060
128 1055
129 1048
130 1040
131 1032
132 1022
133 1011
134 1000
135 987
136 973
137 958
138 943
139 926
140 909
141 890
142 871
143 851
144 830
145 808
146 784
147 760
148 736
149 710
150 683
151 656
152 628
153 599
154 569
155 538
156 507
157 475
158 442
159 408
160 374
161 339
162 304
163 268
164 231
165 194
166 156
167 118
168 80
169 42
170 3
171 -35
172 -74
173 -113
174 -151
175 -189
176 -227
177 -264
178 -301
179 -337
180 -372
181 -408
182 -442
183 -475
184 -508
185 -540
186 -572
187 -602
188 -632
189 -660
190 -688
191 -715
192 -741
193 -766
194 -790
195 -814
196 -836
197 -857
198 -878
199 -897
200 -915
201 -933
202 -949
203 -965
204 -979
205 -993
206 -1005
207 -1017
208 -1027
209 -1036
210 -1045
211 -1052
212 -1059
213 -1064
214 -1068
215 -1072
216 -1074
217 -1076
218 -1076
219 -1075
220 -1074
221 -1071
222 -1067
223 -1063
224 -1057
225 -1050
226 -1043
227 -1034
228 -1025
229 -1014
230 -1003
231 -991
232 -978
233 -964
234 -949
235 -933
236 -916
237 -899
238 -880
239 -862
240 -842
241 -821
242 -800
243 -778
244 -756
245 -734
246 -710
247 -687
248 -663
249 -639
250 -615
251 -591
252 -567
253 -543
254 -520
255 -496
256 -473
257 -451
258 -428
259 -407
260 -386
261 -365
262 -345
263 -325
264 -306
265 -288
266 -270
267 -252
268 -236
269 -220
270 -204
271 -190
272 -176
273 -162
274 -149
275 -137
276 -126
277 -115
278 -105
279 -95
280 -86
281 -78
282 -71
283 -64
284 -57
285 -51
286 -46
287 -41
288 -37
289 -33
290 -29
291 -26
292 -23
293 -20
294 -18
295 -15
296 -13
297 -11
298 -9
299 -8
300 -6
301 -5
302 -4
303 -2
304 -2
305 0
306 0
307 1
308 2
309 2
310 2
311 3
312 3
313 3
314 4
315 4
316 4
317 4
318 4
319 3
320 3
321 3
322 3
323 2
324 2
325 2
326 2
327 2
328 1
329 1
330 1
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 -91
339 -83
340 -76
341 -69
342 -63
343 -57
344 -51
345 -45
346 -40
347 -35
348 -31
349 -26
350 -22
351 -19
352 -15
353 -12
354 -9
355 -7
356 -4
357 -2
358 -1
359 1
360 2
361 3
362 4
363 4
364 5
365 5
366 5
367 5
368 4
369 4
370 4
371 3
372 3
373 2
374 2
375 1
376 1
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 1
530 1
531 1
532 1
533 1
534 1
535 2
536 2
537 2
538 2
539 2
540 2
541 3
542 3
543 4
544 5
545 6
546 6
547 7
548 8
549 9
550 11
551 12
552 14
553 16
554 18
555 21
556 23
557 27
558 31
559 36
560 41
561 46
562 53
563 60
564 68
565 78
566 88
567 100
568 113
569 126
570 141
571 157
572 175
573 194
574 214
575 236
576 258
577 283
578 308
579 335
580 362
581 391
582 422
583 454
584 487
585 521
586 556
587 593
588 631
589 670
590 710
591 751
592 793
593 836
594 880
595 924
596 970
597 1017
598 1064
599 1111
600 1159
601 1207
602 1256
603 1304
604 1353
605 1400
606 1448
607 1494
608 1541
609 1586
610 1630
611 1672
612 1713
613 1754
614 1792
615 1828
616 1864
617 1897
618 1929
619 1959
620 1986
621 2013
622 2037
623 2059
624 2080
625 2099
626 2115
627 2129
628 2142
629 2153
630 2161
631 2168
632 2172
633 2175
634 2176
635 2174
636 2171
637 2165
638 2157
639 2147
640 2136
641 2122
642 2107
643 2089
644 2070
645 2048
646 2024
647 1998
648 1971
649 1941
650 1909
651 1876
652 1840
653 1803
654 1764
655 1723
656 1680
657 1635
658 1588
659 1540
660 1490
661 1438
662 1383
663 1328
664 1271
665 1213
666 1152
667 1089
668 1026
669 961
670 894
671 827
672 757
673 687
674 615
675 542
676 468
677 393
678 317
679 240
680 163
681 85
682 6
683 -71
684 -150
685 -228
686 -305
687 -383
688 -459
689 -535
690 -609
691 -682
692 -754
693 -825
694 -894
695 -962
696 -1029
697 -1093
698 -1157
699 -1219
700 -1279
701 -1336
702 -1393
703 -1447
704 -1500
705 -1551
706 -1601
707 -1648
708 -1693
709 -1736
710 -1777
711 -1816
712 -1853
713 -1889
714 -1922
715 -1954
716 -1983
717 -2010
718 -2036
719 -2059
720 -2080
721 -2099
722 -2116
723 -2131
724 -2144
725 -2155
726 -2164
727 -2171
728 -2176
729 -2178
730 -2179
731 -2177
732 -2174
733 -2169
734 -2161
735 -2152
736 -2141
737 -2127
738 -2112
739 -2095
740 -2075
741 -2054
742 -2031
743 -2006
744 -1980
745 -1951
746 -1921
747 -1889
748 -1855
749 -1820
750 -1783
751 -1745
752 -1704
753 -1663
754 -1620
755 -1576
756 -1532
757 -1486
758 -1439
759 -1391
760 -1343
761 -1294
762 -1245
763 -1196
764 -1148
765 -1100
766 -1052
767 -1005
768 -958
769 -913
770 -868
771 -824
772 -781
773 -739
774 -698
775 -658
776 -620
777 -582
778 -546
779 -511
780 -477
781 -445
782 -414
783 -384
784 -356
785 -328
786 -302
787 -278
788 -254
789 -233
790 -212
791 -193
792 -175
793 -159
794 -143
795 -129
796 -116
797 -104
798 -93
799 -83
800 -75
801 -66
802 -59
803 -52
804 -46
805 -40
806 -36
807 -31
808 -26
809 -23
810 -19
811 -15
812 -12
813 -10
814 -7
815 -5
816 -3
817 -1
818 1
819 2
820 3
821 4
822 5
823 6
824 6
825 6
826 7
827 7
828 7
829 7
830 7
831 6
832 6
833 6
834 6
835 5
836 5
837 4
838 3
839 3
840 2
841 2
842 2
843 1
844 1
845 1
846 0
847 0
848 0
849 0
850 -45
851 -41
852 -38
853 -34
854 -31
855 -28
856 -25
857 -22
858 -20
859 -17
860 -15
861 -13
862 -11
863 -9
864 -7
865 -6
866 -4
867 -3
868 -2
869 -1
870 0
871 1
872 1
873 2
874 2
875 2
876 3
877 3
878 3
879 3
880 2
881 2
882 2
883 2
884 2
885 1
886 1
887 1
888 1
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 2
1054 2
1055 2
1056 2
1057 3
1058 3
1059 4
1060 4
1061 4
1062 5
1063 6
1064 7
1065 8
1066 9
1067 10
1068 12
1069 13
1070 15
1071 18
1072 20
1073 23
1074 26
1075 30
1076 34
1077 38
1078 44
1079 49
1080 56
1081 62
1082 70
1083 78
1084 86
1085 96
1086 106
1087 116
1088 128
1089 140
1090 152
1091 165
1092 179
1093 193
1094 208
1095 224
1096 240
1097 257
1098 275
1099 293
1100 312
1101 331
1102 350
1103 371
1104 392
1105 413
1106 434
1107 456
1108 479
1109 502
1110 525
1111 549
1112 572
1113 596
1114 620
1115 644
1116 668
1117 692
1118 715
1119 738
1120 761
1121 783
1122 805
1123 826
1124 846
1125 866
1126 885
1127 903
1128 920
1129 937
1130 952
1131 967
1132 981
1133 994
1134 1006
1135 1017
1136 1027
1137 1036
1138 1044
1139 1052
1140 1058
1141 1063
1142 1067
1143 1070
1144 1073
1145 1074
1146 1074
1147 1074
1148 1072
1149 1069
1150 1065
1151 1060
1152 1055
1153 1048
1154 1040
1155 1032
1156 1022
1157 1011
1158 1000
1159 987
1160 973
1161 958
1162 943
1163 926
1164 909
1165 890
1166 871
1167 851
1168 830
1169 808
1170 784
1171 760
1172 736
1173 710
1174 683
1175 656
1176 628
1177 599
1178 569
1179 538
1180 507
1181 475
1182 442
1183 408
1184 374
1185 339
1186 304
1187 268
1188 231
1189 194
1190 156
1191 118
1192 80
1193 42
1194 3
1195 -35
1196 -74
1197 -113
1198 -151
1199 -189
1200 -227
1201 -264
1202 -301
1203 -337
1204 -372
1205 -408
1206 -442
1207 -475
1208 -508
1209 -540
1210 -572
1211 -602
1212 -632
1213 -660
1214 -688
1215 -715
1216 -741
1217 -766
1218 -790
1219 -814
1220 -836
1221 -857
1222 -878
1223 -897
1224 -915
1225 -933
1226 -949
1227 -965
1228 -979
1229 -993
1230 -1005
1231 -1017
1232 -1027
1233 -1036
1234 -1045
1235 -1052
1236 -1059
1237 -1064
1238 -1068
1239 -1072
1240 -1074
1241 -1076
1242 -1076
1243 -1075
1244 -1074
1245 -1071
1246 -1067
1247 -1063
1248 -1057
1249 -1050
1250 -1043
1251 -1034
1252 -1025
1253 -1014
1254 -1003
1255 -991
1256 -978
1257 -964
1258 -949
1259 -933
1260 -916
1261 -899
1262 -880
1263 -862
1264 -842
1265 -821
1266 -800
1267 -778
1268 -756
1269 -734
1270 -710
1271 -687
1272 -663
1273 -639
1274 -615
1275 -591
1276 -567
1277 -543
1278 -520
1279 -496
1280 -473
1281 -451
1282 -428
1283 -407
1284 -386
1285 -365
1286 -345
1287 -325
1288 -306
1289 -288
1290 -270
1291 -252
1292 -236
1293 -220
1294 -204
1295 -190
1296 -176
1297 -162
1298 -149
1299 -137
1300 -126
1301 -115
1302 -105
1303 -95
1304 -86
1305 -78
1306 -71
1307 -64
1308 -57
1309 -51
1310 -46
1311 -41
1312 -37
1313 -33
1314 -29
1315 -26
1316 -23
1317 -20
1318 -18
1319 -15
1320 -13
1321 -11
1322 -9
1323 -8
1324 -6
1325 -5
1326 -4
1327 -2
1328 -2
1329 0
1330 0
1331 1
1332 2
1333 2
1334 2
1335 3
1336 3
1337 3
1338 4
1339 4
1340 4
1341 4
1342 4
1343 3
1344 3
1345 3
1346 3
1347 2
1348 2
1349 2
1350 2
1351 2
1352 1
1353 1
1354 1
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 -45
1363 -41
1364 -38
1365 -34
1366 -31
1367 -28
1368 -25
1369 -22
1370 -20
1371 -17
1372 -15
1373 -13
1374 -11
1375 -9
1376 -7
1377 -6
1378 -4
1379 -3
1380 -2
1381 -1
1382 0
1383 1
1384 1
1385 2
1386 2
1387 2
1388 3
1389 3
1390 3
1391 3
1392 2
1393 2
1394 2
1395 2
1396 2
1397 1
1398 1
1399 1
1400 1
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 2
1560 2
1561 2
1562 2
1563 2
1564 2
1565 3
1566 3
1567 4
1568 5
1569 6
1570 6
1571 7
1572 8
1573 9
1574 11
1575 12
1576 14
1577 16
1578 18
1579 21
1580 23
1581 27
1582 31
1583 36
1584 41
1585 46
1586 53
1587 60
1588 68
1589 78
1590 88
1591 100
1592 113
1593 126
1594 141
1595 157
1596 175
1597 194
1598 214
1599 236
1600 258
1601 283
1602 308
1603 335
1604 362
1605 391
1606 422
1607 454
1608 487
1609 521
1610 556
1611 593
1612 631
1613 670
1614 710
1615 751
1616 793
1617 836
1618 880
1619 924
1620 970
1621 1017
1622 1064
1623 1111
1624 1159
1625 1207
1626 1256
1627 1304
1628 1353
1629 1400
1630 1448
1631 1494
1632 1541
1633 1586
1634 1630
1635 1672
1636 1713
1637 1754
1638 1792
1639 1828
1640 1864
1641 1897
1642 1929
1643 1959
1644 1986
1645 2013
1646 2037
1647 2059
1648 2080
1649 2099
1650 2115
1651 2129
1652 2142
1653 2153
1654 2161
1655 2168
1656 2172
1657 2175
1658 2176
1659 2174
1660 2171
1661 2165
1662 2157
1663 2147
1664 2136
1665 2122
1666 2107
1667 2089
1668 2070
1669 2048
1670 2024
1671 1998
1672 1971
1673 1941
1674 1909
1675 1876
1676 1840
1677 1803
1678 1764
1679 1723
1680 1680
1681 1635
1682 1588
1683 1540
1684 1490
1685 1438
1686 1383
1687 1328
1688 1271
1689 1213
1690 1152
1691 1089
1692 1026
1693 961
1694 894
1695 827
1696 757
1697 687
1698 615
1699 542
1700 468
1701 393
1702 317
1703 240
1704 163
1705 85
1706 6
1707 -71
1708 -150
1709 -228
1710 -305
1711 -383
1712 -459
1713 -535
1714 -609
1715 -682
1716 -754
1717 -825
1718 -894
1719 -962
1720 -1029
1721 -1093
1722 -1157
1723 -1219
1724 -1279
1725 -1336
1726 -1393
1727 -1447
1728 -1500
1729 -1551
1730 -1601
1731 -1648
1732 -1693
1733 -1736
1734 -1777
1735 -1816
1736 -1853
1737 -1889
1738 -1922
1739 -1954
1740 -1983
1741 -2010
1742 -2036
1743 -2059
1744 -2080
1745 -2099
1746 -2116
1747 -2131
1748 -2144
1749 -2155
1750 -2164
1751 -2171
1752 -2176
1753 -2178
1754 -2179
1755 -2177
1756 -2174
1757 -2169
1758 -2161
1759 -2152
1760 -2141
1761 -2127
1762 -2112
1763 -2095
1764 -2075
1765 -2054
1766 -2031
1767 -2006
1768 -1980
1769 -1951
1770 -1921
1771 -1889
1772 -1855
1773 -1820
1774 -1783
1775 -1745
1776 -1704
1777 -1663
1778 -1620
1779 -1576
1780 -1532
1781 -1486
1782 -1439
1783 -1391
1784 -1343
1785 -1294
1786 -1245
1787 -1196
1788 -1148
1789 -1100
1790 -1052
1791 -1005
1792 -958
1793 -913
1794 -868
1795 -824
1796 -781
1797 -739
1798 -698
1799 -658
1800 -620
1801 -582
1802 -546
1803 -511
1804 -477
1805 -445
1806 -414
1807 -384
1808 -356
1809 -328
1810 -302
1811 -278
1812 -254
1813 -233
1814 -212
1815 -193
1816 -175
1817 -159
1818 -143
1819 -129
1820 -116
1821 -104
1822 -93
1823 -83
1824 -75
1825 -66
1826 -59
1827 -52
1828 -46
1829 -40
1830 -36
1831 -31
1832 -26
1833 -23
1834 -19
1835 -15
1836 -12
1837 -10
1838 -7
1839 -5
1840 -3
1841 -1
1842 1
1843 2
1844 3
1845 4
1846 5
1847 6
1848 6
1849 6
1850 7
1851 7
1852 7
1853 7
1854 7
1855 6
1856 6
1857 6
1858 6
1859 5
1860 5
1861 4
1862 3
1863 3
1864 2
1865 2
1866 2
1867 1
1868 1
1869 1
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
};
\label{iphone23::fig::curves_label_2}

\addplot [semithick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 2
28 2
29 2
30 2
31 3
32 3
33 4
34 4
35 5
36 5
37 6
38 7
39 8
40 9
41 10
42 12
43 13
44 15
45 17
46 19
47 22
48 25
49 29
50 33
51 37
52 43
53 48
54 55
55 62
56 70
57 79
58 88
59 98
60 109
61 121
62 133
63 147
64 161
65 176
66 192
67 209
68 226
69 244
70 264
71 284
72 304
73 326
74 348
75 372
76 396
77 421
78 446
79 473
80 500
81 528
82 557
83 586
84 617
85 648
86 680
87 712
88 745
89 779
90 814
91 849
92 885
93 922
94 959
95 997
96 1036
97 1075
98 1115
99 1155
100 1196
101 1238
102 1280
103 1323
104 1366
105 1410
106 1454
107 1499
108 1544
109 1589
110 1635
111 1681
112 1728
113 1775
114 1822
115 1870
116 1918
117 1966
118 2014
119 2062
120 2111
121 2159
122 2208
123 2256
124 2304
125 2352
126 2400
127 2447
128 2494
129 2540
130 2586
131 2630
132 2674
133 2716
134 2757
135 2798
136 2836
137 2874
138 2910
139 2945
140 2978
141 3010
142 3040
143 3069
144 3096
145 3122
146 3146
147 3168
148 3189
149 3208
150 3225
151 3241
152 3255
153 3267
154 3278
155 3287
156 3294
157 3300
158 3304
159 3306
160 3306
161 3305
162 3302
163 3297
164 3291
165 3283
166 3273
167 3262
168 3248
169 3234
170 3217
171 3199
172 3179
173 3157
174 3134
175 3109
176 3082
177 3054
178 3024
179 2993
180 2960
181 2925
182 2889
183 2851
184 2812
185 2770
186 2728
187 2684
188 2638
189 2591
190 2542
191 2492
192 2441
193 2387
194 2333
195 2277
196 2220
197 2161
198 2101
199 2039
200 1976
201 1912
202 1847
203 1780
204 1712
205 1642
206 1572
207 1500
208 1427
209 1353
210 1278
211 1202
212 1125
213 1046
214 967
215 887
216 806
217 724
218 641
219 557
220 473
221 388
222 303
223 217
224 130
225 43
226 -44
227 -131
228 -218
229 -305
230 -392
231 -479
232 -565
233 -650
234 -735
235 -819
236 -902
237 -984
238 -1065
239 -1146
240 -1225
241 -1303
242 -1379
243 -1455
244 -1529
245 -1602
246 -1674
247 -1745
248 -1814
249 -1881
250 -1948
251 -2012
252 -2076
253 -2137
254 -2198
255 -2257
256 -2314
257 -2370
258 -2424
259 -2477
260 -2528
261 -2577
262 -2625
263 -2671
264 -2716
265 -2759
266 -2800
267 -2840
268 -2878
269 -2914
270 -2949
271 -2982
272 -3013
273 -3043
274 -3071
275 -3097
276 -3122
277 -3145
278 -3166
279 -3185
280 -3203
281 -3219
282 -3233
283 -3246
284 -3256
285 -3265
286 -3273
287 -3279
288 -3282
289 -3285
290 -3285
291 -3284
292 -3281
293 -3276
294 -3270
295 -3262
296 -3252
297 -3241
298 -3228
299 -3213
300 -3197
301 -3179
302 -3159
303 -3138
304 -3115
305 -3091
306 -3064
307 -3037
308 -3008
309 -2977
310 -2945
311 -2911
312 -2876
313 -2839
314 -2801
315 -2761
316 -2721
317 -2679
318 -2636
319 -2591
320 -2546
321 -2499
322 -2451
323 -2403
324 -2354
325 -2304
326 -2253
327 -2202
328 -2151
329 -2099
330 -2048
331 -1996
332 -1944
333 -1893
334 -1841
335 -1790
336 -1739
337 -1689
338 -1639
339 -1589
340 -1540
341 -1491
342 -1442
343 -1394
344 -1347
345 -1300
346 -1254
347 -1209
348 -1164
349 -1119
350 -1076
351 -1033
352 -991
353 -949
354 -908
355 -868
356 -829
357 -790
358 -753
359 -716
360 -680
361 -644
362 -610
363 -576
364 -543
365 -511
366 -480
367 -449
368 -420
369 -391
370 -363
371 -336
372 -310
373 -285
374 -261
375 -237
376 -215
377 -193
378 -172
379 -152
380 -133
381 -115
382 -98
383 -82
384 -66
385 -52
386 -38
387 -25
388 -13
389 -2
390 9
391 19
392 27
393 36
394 43
395 50
396 56
397 62
398 67
399 71
400 75
401 78
402 81
403 83
404 85
405 86
406 86
407 87
408 87
409 86
410 85
411 84
412 82
413 80
414 78
415 76
416 73
417 70
418 67
419 64
420 61
421 57
422 54
423 50
424 47
425 43
426 40
427 36
428 33
429 29
430 26
431 23
432 20
433 17
434 14
435 12
436 9
437 7
438 5
439 4
440 3
441 2
442 1
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 1
530 1
531 1
532 1
533 1
534 1
535 2
536 2
537 2
538 2
539 3
540 3
541 4
542 4
543 5
544 6
545 7
546 8
547 9
548 10
549 12
550 13
551 15
552 17
553 20
554 23
555 26
556 29
557 34
558 38
559 44
560 50
561 57
562 65
563 74
564 85
565 96
566 109
567 124
568 139
569 157
570 175
571 196
572 218
573 241
574 266
575 293
576 321
577 351
578 383
579 417
580 452
581 488
582 527
583 567
584 608
585 651
586 696
587 743
588 791
589 841
590 892
591 945
592 1000
593 1056
594 1113
595 1172
596 1233
597 1295
598 1359
599 1424
600 1490
601 1558
602 1627
603 1698
604 1770
605 1843
606 1918
607 1994
608 2071
609 2150
610 2229
611 2310
612 2392
613 2476
614 2560
615 2645
616 2732
617 2819
618 2907
619 2997
620 3087
621 3178
622 3270
623 3362
624 3456
625 3550
626 3644
627 3740
628 3835
629 3931
630 4028
631 4124
632 4221
633 4318
634 4415
635 4512
636 4608
637 4704
638 4800
639 4894
640 4988
641 5080
642 5171
643 5260
644 5347
645 5432
646 5514
647 5595
648 5672
649 5747
650 5820
651 5889
652 5956
653 6020
654 6080
655 6138
656 6192
657 6243
658 6291
659 6336
660 6377
661 6415
662 6450
663 6482
664 6510
665 6534
666 6556
667 6574
668 6588
669 6599
670 6607
671 6611
672 6612
673 6610
674 6604
675 6594
676 6582
677 6565
678 6546
679 6523
680 6496
681 6467
682 6433
683 6397
684 6357
685 6314
686 6267
687 6217
688 6164
689 6108
690 6048
691 5985
692 5919
693 5850
694 5777
695 5701
696 5623
697 5540
698 5455
699 5367
700 5276
701 5182
702 5084
703 4984
704 4881
705 4774
706 4665
707 4553
708 4439
709 4321
710 4201
711 4078
712 3952
713 3824
714 3693
715 3559
716 3423
717 3284
718 3143
719 3000
720 2854
721 2706
722 2556
723 2403
724 2249
725 2092
726 1934
727 1773
728 1611
729 1447
730 1281
731 1114
732 946
733 776
734 605
735 433
736 260
737 86
738 -88
739 -262
740 -437
741 -611
742 -785
743 -958
744 -1130
745 -1301
746 -1470
747 -1638
748 -1804
749 -1969
750 -2131
751 -2292
752 -2450
753 -2606
754 -2759
755 -2911
756 -3059
757 -3205
758 -3349
759 -3490
760 -3628
761 -3763
762 -3896
763 -4025
764 -4152
765 -4275
766 -4396
767 -4514
768 -4628
769 -4740
770 -4848
771 -4954
772 -5056
773 -5155
774 -5251
775 -5343
776 -5432
777 -5518
778 -5601
779 -5680
780 -5756
781 -5829
782 -5899
783 -5965
784 -6027
785 -6087
786 -6142
787 -6195
788 -6244
789 -6290
790 -6332
791 -6371
792 -6406
793 -6438
794 -6467
795 -6492
796 -6513
797 -6531
798 -6546
799 -6558
800 -6565
801 -6570
802 -6571
803 -6568
804 -6563
805 -6553
806 -6541
807 -6525
808 -6505
809 -6483
810 -6457
811 -6427
812 -6394
813 -6358
814 -6319
815 -6276
816 -6231
817 -6182
818 -6129
819 -6074
820 -6016
821 -5954
822 -5890
823 -5822
824 -5752
825 -5678
826 -5602
827 -5523
828 -5442
829 -5358
830 -5272
831 -5183
832 -5092
833 -4998
834 -4903
835 -4806
836 -4708
837 -4608
838 -4507
839 -4405
840 -4302
841 -4199
842 -4096
843 -3993
844 -3889
845 -3786
846 -3683
847 -3581
848 -3479
849 -3378
850 -3278
851 -3178
852 -3080
853 -2982
854 -2885
855 -2789
856 -2695
857 -2601
858 -2509
859 -2418
860 -2328
861 -2239
862 -2152
863 -2066
864 -1982
865 -1899
866 -1817
867 -1737
868 -1658
869 -1581
870 -1506
871 -1432
872 -1360
873 -1289
874 -1220
875 -1152
876 -1086
877 -1022
878 -960
879 -899
880 -840
881 -782
882 -727
883 -673
884 -621
885 -570
886 -522
887 -475
888 -430
889 -386
890 -345
891 -305
892 -267
893 -231
894 -196
895 -164
896 -133
897 -104
898 -76
899 -50
900 -26
901 -4
902 17
903 37
904 54
905 71
906 86
907 99
908 112
909 123
910 133
911 142
912 149
913 156
914 161
915 165
916 169
917 171
918 172
919 173
920 173
921 171
922 170
923 167
924 164
925 160
926 156
927 151
928 146
929 140
930 134
931 128
932 121
933 114
934 107
935 100
936 93
937 86
938 79
939 72
940 65
941 58
942 51
943 45
944 39
945 33
946 28
947 23
948 18
949 14
950 10
951 7
952 5
953 3
954 1
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 2
1052 2
1053 2
1054 2
1055 3
1056 3
1057 4
1058 4
1059 5
1060 5
1061 6
1062 7
1063 8
1064 9
1065 10
1066 12
1067 13
1068 15
1069 17
1070 19
1071 22
1072 25
1073 29
1074 33
1075 37
1076 43
1077 48
1078 55
1079 62
1080 70
1081 79
1082 88
1083 98
1084 109
1085 121
1086 133
1087 147
1088 161
1089 176
1090 192
1091 209
1092 226
1093 244
1094 264
1095 284
1096 304
1097 326
1098 348
1099 372
1100 396
1101 421
1102 446
1103 473
1104 500
1105 528
1106 557
1107 586
1108 617
1109 648
1110 680
1111 712
1112 745
1113 779
1114 814
1115 849
1116 885
1117 922
1118 959
1119 997
1120 1036
1121 1075
1122 1115
1123 1155
1124 1196
1125 1238
1126 1280
1127 1323
1128 1366
1129 1410
1130 1454
1131 1499
1132 1544
1133 1589
1134 1635
1135 1681
1136 1728
1137 1775
1138 1822
1139 1870
1140 1918
1141 1966
1142 2014
1143 2062
1144 2111
1145 2159
1146 2208
1147 2256
1148 2304
1149 2352
1150 2400
1151 2447
1152 2494
1153 2540
1154 2586
1155 2630
1156 2674
1157 2716
1158 2757
1159 2798
1160 2836
1161 2874
1162 2910
1163 2945
1164 2978
1165 3010
1166 3040
1167 3069
1168 3096
1169 3122
1170 3146
1171 3168
1172 3189
1173 3208
1174 3225
1175 3241
1176 3255
1177 3267
1178 3278
1179 3287
1180 3294
1181 3300
1182 3304
1183 3306
1184 3306
1185 3305
1186 3302
1187 3297
1188 3291
1189 3283
1190 3273
1191 3262
1192 3248
1193 3234
1194 3217
1195 3199
1196 3179
1197 3157
1198 3134
1199 3109
1200 3082
1201 3054
1202 3024
1203 2993
1204 2960
1205 2925
1206 2889
1207 2851
1208 2812
1209 2770
1210 2728
1211 2684
1212 2638
1213 2591
1214 2542
1215 2492
1216 2441
1217 2387
1218 2333
1219 2277
1220 2220
1221 2161
1222 2101
1223 2039
1224 1976
1225 1912
1226 1847
1227 1780
1228 1712
1229 1642
1230 1572
1231 1500
1232 1427
1233 1353
1234 1278
1235 1202
1236 1125
1237 1046
1238 967
1239 887
1240 806
1241 724
1242 641
1243 557
1244 473
1245 388
1246 303
1247 217
1248 130
1249 43
1250 -44
1251 -131
1252 -218
1253 -305
1254 -392
1255 -479
1256 -565
1257 -650
1258 -735
1259 -819
1260 -902
1261 -984
1262 -1065
1263 -1146
1264 -1225
1265 -1303
1266 -1379
1267 -1455
1268 -1529
1269 -1602
1270 -1674
1271 -1745
1272 -1814
1273 -1881
1274 -1948
1275 -2012
1276 -2076
1277 -2137
1278 -2198
1279 -2257
1280 -2314
1281 -2370
1282 -2424
1283 -2477
1284 -2528
1285 -2577
1286 -2625
1287 -2671
1288 -2716
1289 -2759
1290 -2800
1291 -2840
1292 -2878
1293 -2914
1294 -2949
1295 -2982
1296 -3013
1297 -3043
1298 -3071
1299 -3097
1300 -3122
1301 -3145
1302 -3166
1303 -3185
1304 -3203
1305 -3219
1306 -3233
1307 -3246
1308 -3256
1309 -3265
1310 -3273
1311 -3279
1312 -3282
1313 -3285
1314 -3285
1315 -3284
1316 -3281
1317 -3276
1318 -3270
1319 -3262
1320 -3252
1321 -3241
1322 -3228
1323 -3213
1324 -3197
1325 -3179
1326 -3159
1327 -3138
1328 -3115
1329 -3091
1330 -3064
1331 -3037
1332 -3008
1333 -2977
1334 -2945
1335 -2911
1336 -2876
1337 -2839
1338 -2801
1339 -2761
1340 -2721
1341 -2679
1342 -2636
1343 -2591
1344 -2546
1345 -2499
1346 -2451
1347 -2403
1348 -2354
1349 -2304
1350 -2253
1351 -2202
1352 -2151
1353 -2099
1354 -2048
1355 -1996
1356 -1944
1357 -1893
1358 -1841
1359 -1790
1360 -1739
1361 -1689
1362 -1639
1363 -1589
1364 -1540
1365 -1491
1366 -1442
1367 -1394
1368 -1347
1369 -1300
1370 -1254
1371 -1209
1372 -1164
1373 -1119
1374 -1076
1375 -1033
1376 -991
1377 -949
1378 -908
1379 -868
1380 -829
1381 -790
1382 -753
1383 -716
1384 -680
1385 -644
1386 -610
1387 -576
1388 -543
1389 -511
1390 -480
1391 -449
1392 -420
1393 -391
1394 -363
1395 -336
1396 -310
1397 -285
1398 -261
1399 -237
1400 -215
1401 -193
1402 -172
1403 -152
1404 -133
1405 -115
1406 -98
1407 -82
1408 -66
1409 -52
1410 -38
1411 -25
1412 -13
1413 -2
1414 9
1415 19
1416 27
1417 36
1418 43
1419 50
1420 56
1421 62
1422 67
1423 71
1424 75
1425 78
1426 81
1427 83
1428 85
1429 86
1430 86
1431 87
1432 87
1433 86
1434 85
1435 84
1436 82
1437 80
1438 78
1439 76
1440 73
1441 70
1442 67
1443 64
1444 61
1445 57
1446 54
1447 50
1448 47
1449 43
1450 40
1451 36
1452 33
1453 29
1454 26
1455 23
1456 20
1457 17
1458 14
1459 12
1460 9
1461 7
1462 5
1463 4
1464 3
1465 2
1466 1
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 0
1552 0
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 2
1560 2
1561 2
1562 2
1563 3
1564 3
1565 4
1566 4
1567 5
1568 6
1569 7
1570 8
1571 9
1572 10
1573 12
1574 13
1575 15
1576 17
1577 20
1578 23
1579 26
1580 29
1581 34
1582 38
1583 44
1584 50
1585 57
1586 65
1587 74
1588 85
1589 96
1590 109
1591 124
1592 139
1593 157
1594 175
1595 196
1596 218
1597 241
1598 266
1599 293
1600 321
1601 351
1602 383
1603 417
1604 452
1605 488
1606 527
1607 567
1608 608
1609 651
1610 696
1611 743
1612 791
1613 841
1614 892
1615 945
1616 1000
1617 1056
1618 1113
1619 1172
1620 1233
1621 1295
1622 1359
1623 1424
1624 1490
1625 1558
1626 1627
1627 1698
1628 1770
1629 1843
1630 1918
1631 1994
1632 2071
1633 2150
1634 2229
1635 2310
1636 2392
1637 2476
1638 2560
1639 2645
1640 2732
1641 2819
1642 2907
1643 2997
1644 3087
1645 3178
1646 3270
1647 3362
1648 3456
1649 3550
1650 3644
1651 3740
1652 3835
1653 3931
1654 4028
1655 4124
1656 4221
1657 4318
1658 4415
1659 4512
1660 4608
1661 4704
1662 4800
1663 4894
1664 4988
1665 5080
1666 5171
1667 5260
1668 5347
1669 5432
1670 5514
1671 5595
1672 5672
1673 5747
1674 5820
1675 5889
1676 5956
1677 6020
1678 6080
1679 6138
1680 6192
1681 6243
1682 6291
1683 6336
1684 6377
1685 6415
1686 6450
1687 6482
1688 6510
1689 6534
1690 6556
1691 6574
1692 6588
1693 6599
1694 6607
1695 6611
1696 6612
1697 6610
1698 6604
1699 6594
1700 6582
1701 6565
1702 6546
1703 6523
1704 6496
1705 6467
1706 6433
1707 6397
1708 6357
1709 6314
1710 6267
1711 6217
1712 6164
1713 6108
1714 6048
1715 5985
1716 5919
1717 5850
1718 5777
1719 5701
1720 5623
1721 5540
1722 5455
1723 5367
1724 5276
1725 5182
1726 5084
1727 4984
1728 4881
1729 4774
1730 4665
1731 4553
1732 4439
1733 4321
1734 4201
1735 4078
1736 3952
1737 3824
1738 3693
1739 3559
1740 3423
1741 3284
1742 3143
1743 3000
1744 2854
1745 2706
1746 2556
1747 2403
1748 2249
1749 2092
1750 1934
1751 1773
1752 1611
1753 1447
1754 1281
1755 1114
1756 946
1757 776
1758 605
1759 433
1760 260
1761 86
1762 -88
1763 -262
1764 -437
1765 -611
1766 -785
1767 -958
1768 -1130
1769 -1301
1770 -1470
1771 -1638
1772 -1804
1773 -1969
1774 -2131
1775 -2292
1776 -2450
1777 -2606
1778 -2759
1779 -2911
1780 -3059
1781 -3205
1782 -3349
1783 -3490
1784 -3628
1785 -3763
1786 -3896
1787 -4025
1788 -4152
1789 -4275
1790 -4396
1791 -4514
1792 -4628
1793 -4740
1794 -4848
1795 -4954
1796 -5056
1797 -5155
1798 -5251
1799 -5343
1800 -5432
1801 -5518
1802 -5601
1803 -5680
1804 -5756
1805 -5829
1806 -5899
1807 -5965
1808 -6027
1809 -6087
1810 -6142
1811 -6195
1812 -6244
1813 -6290
1814 -6332
1815 -6371
1816 -6406
1817 -6438
1818 -6467
1819 -6492
1820 -6513
1821 -6531
1822 -6546
1823 -6558
1824 -6565
1825 -6570
1826 -6571
1827 -6568
1828 -6563
1829 -6553
1830 -6541
1831 -6525
1832 -6505
1833 -6483
1834 -6457
1835 -6427
1836 -6394
1837 -6358
1838 -6319
1839 -6276
1840 -6231
1841 -6182
1842 -6129
1843 -6074
1844 -6016
1845 -5954
1846 -5890
1847 -5822
1848 -5752
1849 -5678
1850 -5602
1851 -5523
1852 -5442
1853 -5358
1854 -5272
1855 -5183
1856 -5092
1857 -4998
1858 -4903
1859 -4806
1860 -4708
1861 -4608
1862 -4507
1863 -4405
1864 -4302
1865 -4199
1866 -4096
1867 -3993
1868 -3889
1869 -3786
1870 -3683
1871 -3581
1872 -3479
1873 -3378
1874 -3278
1875 -3178
1876 -3080
1877 -2982
1878 -2885
1879 -2789
1880 -2695
1881 -2601
1882 -2509
1883 -2418
1884 -2328
1885 -2239
1886 -2152
1887 -2066
1888 -1982
1889 -1899
1890 -1817
1891 -1737
1892 -1658
1893 -1581
1894 -1506
1895 -1432
1896 -1360
1897 -1289
1898 -1220
1899 -1152
1900 -1086
1901 -1022
1902 -960
1903 -899
1904 -840
1905 -782
1906 -727
1907 -673
1908 -621
1909 -570
1910 -522
1911 -475
1912 -430
1913 -386
1914 -345
1915 -305
1916 -267
1917 -231
1918 -196
1919 -164
1920 -133
1921 -104
1922 -76
1923 -50
1924 -26
1925 -4
1926 17
1927 37
1928 54
1929 71
1930 86
1931 99
1932 112
1933 123
1934 133
1935 142
1936 149
1937 156
1938 161
1939 165
1940 169
1941 171
1942 172
1943 173
1944 173
1945 171
1946 170
1947 167
1948 164
1949 160
1950 156
1951 151
1952 146
1953 140
1954 134
1955 128
1956 121
1957 114
1958 107
1959 100
1960 93
1961 86
1962 79
1963 72
1964 65
1965 58
1966 51
1967 45
1968 39
1969 33
1970 28
1971 23
1972 18
1973 14
1974 10
1975 7
1976 5
1977 3
1978 1
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
};
\label{iphone23::fig::curves_label_3}
\end{axis}

\end{tikzpicture}
